Convergence of population processes with small and frequent mutations to the canonical equation of adaptive dynamics

In this article, a stochastic individual-based model describing Darwinian evolution of asexual, phenotypic trait-structured population, is studied. We consider a large population with constant population size characterised by a resampling rate modeling competition pressure driving selection and a mutation rate where mutations occur during life. In this model, the population state at fixed time is given as a measure on the space of phenotypes and the evolution of the population is described by a continuous time, measure-valued Markov process. We investigate the asymptotic behavior of the system, where mutations are frequent, in the double simultaneous limit of large population $(K \to +\infty)$ and small mutational effects $(\sigma_{K} \to 0)$ proving convergence to an ODE known as the canonical equation of adaptive dynamics. This result holds only for a certain range of $\sigma_{K}$ parameters (as a function of $K$) which must be small enough but not too small either. The canonical equation describes the evolution in time of the dominant trait in the population driven by a fitness gradient. This result is based on an slow-fast asymptotic analysis. We use an averaging method, inspired by (Kurtz, 1992), which exploits a martingale approach and compactness-uniqueness arguments. The contribution of the fast component, which converges to the centered Fleming-Viot process, is obtained by averaging according to its invariant measure, recently characterised in (Champagnat-Hass, 2022).

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2435cm,y=0.2435cm]
\draw[>=latex,->,color=black] (-0.5,0) -- (48.5,0);
\foreach \x/\xtext in {}
\draw[shift={(\x,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below] {$\xtext\strut$};

\draw[color=black] (45.9,0.03) node [anchor=south west] {\footnotesize Time};
\draw[>=latex,->,color=black] (0,-0.5) -- (0,26.5);
\foreach \n/\y in {} 
\draw (0,\y) node [left] {\n};
\draw [color=black] (0,3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-0pt) -- ++(0 pt,0pt);
\draw [color=black] (0,6)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-0pt) -- ++(0 pt,0pt);
\draw [color=black] (0,8)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-0pt) -- ++(0 pt,0pt);
\draw [color=black] (0,15)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-0pt) -- ++(0 pt,0pt);
\draw [color=black] (0,24)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-0pt) -- ++(0 pt,0pt);

\draw[color=black] (0.05,25.5) node [anchor=west] {\footnotesize $M_{2}\left(\mu_{t}^{K}\right)$};
\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};

\draw[color=black,decorate,decoration={brace,raise=0.1cm}]
(-1.4,0) -- (-1.4,6)  node[above=0.2cm,pos=0.5,sloped] {\footnotesize $\substack{{\rm Initial} \\  {\rm condition}}$};
\draw[color=black,decorate,decoration={brace,raise=0.1cm}]
(-4.05,0) -- (-4.05,8)  node[above=0.2cm,pos=0.5,sloped] {\footnotesize \rotatebox{270}{$\III_{1}$}};
\draw[color=black,decorate,decoration={brace,raise=0.1cm}]
(-6.3,3) -- (-6.3,15)  node[above=0.2cm,pos=0.5,sloped] {\footnotesize \rotatebox{270}{$\III_{2}$}};
\draw[color=black,decorate,decoration={brace,raise=0.1cm}]
(-1.5,8) -- (-1.5,24)  node[above=0.2cm,pos=0.5,sloped] {\footnotesize \rotatebox{270}{$\III_{3}$}};

\clip(-2,-2.2) rectangle (48.5,26.5);

\draw [line width=1pt] (46,-0.25)-- (46,0.25);
\draw [line width=1pt] (47.5,-0.25)-- (47.5,0.25);

\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (0.6,4)-- (0.6,4.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (1.2,4.6)-- (1.2,4.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (1.4,4.4)-- (1.4,3.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (1.8,3.4)-- (1.8,3.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (2.4,3.8)-- (2.4,4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (2.6,4)-- (2.6,4.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (2.6,4)-- (2.6,4.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (2.8,4.6)-- (2.8,4.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3,4.8)-- (3,5.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3.2,5.4)-- (3.2,5.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3.6,5.8)-- (3.6,5.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3.2,5.4)-- (3.2,5.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3.6,5.8)-- (3.6,5.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (3.8,5.2)-- (3.8,5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (4.2,5)-- (4.2,4.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (4.4,4.8)-- (4.4,6.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (5,6.6)-- (5,7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (5.4,7)-- (5.4,7.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (5.6,7.2)-- (5.6,7.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (6,7.6)-- (6,6.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (6.2,6.8)-- (6.2,6.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (6.4,6.6)-- (6.4,6.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (6.6,6.4)-- (6.6,7.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (6.8,7.6)-- (6.8,8.2);

\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (7.2,8.4)-- (7.2,8.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (7.4,8.4)-- (7.4,8.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (7.6,8.6)-- (7.6,8.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (7.8,8.8)-- (7.8,9.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (8.2,9.6)-- (8.2,9.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (8.4,9.6)-- (8.4,9.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (8.6,9.6)-- (8.6,9.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9,9.2)-- (9,10.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.2,10.6)-- (9.2,10.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.4,10.8)-- (9.4,10.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.5,10.3)-- (9.5,10.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.6,10.2)-- (9.6,10.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.8,10.1)-- (9.8,10.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (9.9,10.5)-- (9.9,10.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (10,10.6)-- (10,10.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (10.2,10.8)-- (10.2,11.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (10.5,11.1)-- (10.5,11.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (10.6,11.2)-- (10.6,11.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (10.7,11.3)-- (10.7,11.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.1,11.7)-- (11.1,11.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.2,11.5)-- (11.2,11.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.4,11.3)-- (11.4,12.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.5,12.1)-- (11.5,12.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.7,12.2)-- (11.7,12.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.8,12.4)-- (11.8,12.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (11.9,12.6)-- (11.9,12.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12,12.7)-- (12,12.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.1,12.3)-- (12.1,12.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.3,12.2)-- (12.3,12.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.4,12.3)-- (12.4,12.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.5,12.4)-- (12.5,11.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.6,11.8)-- (12.6,11.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.8,11.7)-- (12.8,11.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (12.9,11.6)-- (12.9,12.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.1,12.2)-- (13.1,12.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.2,12.3)-- (13.2,12.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.3,12.4)-- (13.3,12.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.5,12.5)-- (13.5,12.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.6,12.7)-- (13.6,12.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (13.9,12.9)-- (13.9,13);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14,13)-- (14,13.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14.2,13.3)-- (14.2,13.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14.3,13.4)-- (14.3,13.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14.6,13.7)-- (14.6,13.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14.8,13.5)-- (14.8,13.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (14.9,13.4)-- (14.9,13.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15,13.3)-- (15,13.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.1,13.2)-- (15.1,13);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.3,13)-- (15.3,13.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.4,13.6)-- (15.4,13.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.5,13.7)-- (15.5,13.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.7,13.9)-- (15.7,14);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.8,14)-- (15.8,14.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (15.9,14.1)-- (15.9,14.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.1,14.2)-- (16.1,14.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.3,14.5)-- (16.3,14.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.5,14.1)-- (16.5,14);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.6,14)-- (16.6,14.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.7,14.8)-- (16.7,14.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (16.8,14.9)-- (16.8,14.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17,14.6)-- (17,14.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.1,14.8)-- (17.1,14.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.2,14.9)-- (17.2,15.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.5,15.5)-- (17.5,15.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.6,15.7)-- (17.6,15.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.8,15.8)-- (17.8,15.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (17.9,15.9)-- (17.9,16);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18,16)-- (18,15.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.3,15.4)-- (18.3,15.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.4,15.3)-- (18.4,15.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.5,15.2)-- (18.5,15.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.6,15.1)-- (18.6,15.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.7,15.8)-- (18.7,15.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (18.8,15.9)-- (18.8,16.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19,16.1)-- (19,16.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19.1,16.2)-- (19.1,16.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19.2,16.3)-- (19.2,15.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19.6,15.2)-- (19.6,15.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19.8,15.8)-- (19.8,16);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (19.9,16)-- (19.9,17);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.1,17)-- (20.1,17.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.2,17.1)-- (20.2,17.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.3,17.2)-- (20.3,17.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.5,17.3)-- (20.5,16.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.7,16.9)-- (20.7,16.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (20.9,16.8)-- (20.9,16.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (21,16.9)-- (21,17.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (21.1,17.7)-- (21.1,17.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (21.3,17.9)-- (21.3,18.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (21.5,18.1)-- (21.5,18.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (21.9,18.7)-- (21.9,18.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22,18.8)-- (22,18.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.1,18.9)-- (22.1,18.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.2,18.3)-- (22.2,18.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.4,18.2)-- (22.4,18);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.5,18)-- (22.5,17.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.6,17.9)-- (22.6,19.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.7,19.2)-- (22.7,19.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.8,19.4)-- (22.8,19.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (22.9,19.5)-- (22.9,19.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.1,19.6)-- (23.1,20.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.2,20.4)-- (23.2,20.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.3,20.5)-- (23.3,19.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.6,19.9)-- (23.6,19.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.7,19.8)-- (23.7,19.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (23.8,19.7)-- (23.8,21.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (24.1,21.2)-- (24.1,22);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (24.6,22)-- (24.6,22.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (24.8,22.6)-- (24.8,22.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (24.9,22.2)-- (24.9,22.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25,22.1)-- (25,22);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.1,22)-- (25.1,21.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.2,21.9)-- (25.2,21.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.4,21.7)-- (25.4,21.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.5,21.6)-- (25.5,22.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.7,22.7)-- (25.7,22.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.8,22.9)-- (25.8,23);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (25.9,23)-- (25.9,23.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26,23.1)-- (26,23.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26.1,23.2)-- (26.1,23);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26.2,23)-- (26.2,22.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26.4,22.6)-- (26.4,22.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26.6,22.5)-- (26.6,22.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (26.8,22.9)-- (26.8,23.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (27,23.1)-- (27,23.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (27.4,23.8)-- (27.4,23.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (27.6,23.9)-- (27.6,24.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (27.8,24.2)-- (27.8,24.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (27.9,24.3)-- (27.9,24.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (28,24.4)-- (28,24.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (28.4,24.6)-- (28.4,24.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (28.5,24.1)-- (28.5,2.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (28.9,2.6)-- (28.9,2.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29,2.5)-- (29,2.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.1,2.4)-- (29.1,2.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.3,2.3)-- (29.3,2.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.4,2.2)-- (29.4,2.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.6,2.1)-- (29.6,2.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.8,2.8)-- (29.8,3.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (29.9,3.1)-- (29.9,3.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30,3.2)-- (30,3.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30.1,3.3)-- (30.1,3.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30.3,3.4)-- (30.3,3.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30.5,3.7)-- (30.5,3.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30.7,3.8)-- (30.7,4.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (30.9,4.4)-- (30.9,3.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31,3.3)-- (31,3.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.3,3.2)-- (31.3,3.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.4,3.1)-- (31.4,4.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.5,4.7)-- (31.5,4.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.7,4.85)-- (31.7,5.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.8,5.15)-- (31.8,5.25);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.85,5.25)-- (31.85,5.35);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (31.9,5.35)-- (31.9,5.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32,5.45)-- (32,5.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.15,5.5)-- (32.15,5.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.2,5.8)-- (32.2,5.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.35,5.9)-- (32.35,5.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.4,5.95)-- (32.4,6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.45,6)-- (32.45,6.05);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.5,6.05)-- (32.5,6.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.6,6.65)-- (32.6,6.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.75,6.75)-- (32.75,6.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (32.85,6.95)-- (32.85,7.05);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33,7.05)-- (33,6.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.05,6.6)-- (33.05,6.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.15,6.55)-- (33.15,6.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.2,6.4)-- (33.2,6.35);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.3,6.35)-- (33.3,6.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.35,6.3)-- (33.35,6.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.45,6.95)-- (33.45,7.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.7,7.55)-- (33.7,7.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.8,7.6)-- (33.8,7.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.85,7.65)-- (33.85,7.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (33.95,7.7)-- (33.95,7.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34,7.75)-- (34,8.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.15,8.2)-- (34.15,8.35);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.25,8.35)-- (34.25,8.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.75,8.6)-- (34.75,2.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.85,2.75)-- (34.85,2.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.9,2.9)-- (34.9,2.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (34.95,2.85)-- (34.95,2.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35,2.8)-- (35,2.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.05,2.75)-- (35.05,3.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.2,3.15)-- (35.2,3.25);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.3,3.25)-- (35.3,3.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.35,3.3)-- (35.35,3.35);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.5,3.35)-- (35.5,2.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.6,2.85)-- (35.6,2.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.65,2.8)-- (35.65,2.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (35.8,2.75)-- (35.8,3.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.05,3.2)-- (36.05,3.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.15,3.1)-- (36.15,2.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.25,2.95)-- (36.25,3.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.4,3.45)-- (36.4,3.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.65,3.55)-- (36.65,3.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.75,3.15)-- (36.75,3.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.8,3.1)-- (36.8,3.05);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (36.85,3.05)-- (36.85,3.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.1,3.75)-- (37.1,3.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.2,3.7)-- (37.2,3.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.25,3.6)-- (37.25,3.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.4,3.2)-- (37.4,3.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.45,3.15)-- (37.45,4.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.55,4.3)-- (37.55,2.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.7,2.95)-- (37.7,2.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.75,2.9)-- (37.75,2.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (37.95,2.75)-- (37.95,2.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.05,2.7)-- (38.05,2.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.1,2.65)-- (38.1,2.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.2,2.45)-- (38.2,2.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.3,2.4)-- (38.3,3.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.55,3.1)-- (38.55,2.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.7,2.7)-- (38.7,2.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.75,2.65)-- (38.75,2.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (38.9,2.6)-- (38.9,2.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39,2.5)-- (39,2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.2,2)-- (39.2,1.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.25,1.95)-- (39.25,1.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.35,1.9)-- (39.35,1.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.6,1.8)-- (39.6,1.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.7,1.75)-- (39.7,1.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.75,1.55)-- (39.75,1.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (39.8,1.5)-- (39.8,1.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40,1.45)-- (40,1.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.1,1.9)-- (40.1,1.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.15,1.95)-- (40.15,2.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.35,2.45)-- (40.35,2.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.45,2.6)-- (40.45,2.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.65,2.95)-- (40.65,2.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.7,2.85)-- (40.7,2.8);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.75,2.8)-- (40.75,2.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.85,2.75)-- (40.85,2.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (40.95,2.65)-- (40.95,2.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.05,2.6)-- (41.05,3.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.15,3.15)-- (41.15,3.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.25,3.45)-- (41.25,3.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.3,3.5)-- (41.3,3.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.5,3.65)-- (41.5,3.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.55,3.7)-- (41.55,3.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.6,3.75)-- (41.6,3.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.7,3.85)-- (41.7,4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.85,4)-- (41.85,4.05);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (41.9,4.05)-- (41.9,3.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42,3.75)-- (42,3.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.05,3.7)-- (42.05,4.25);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.15,4.25)-- (42.15,4.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.3,4.5)-- (42.3,4.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.4,4.6)-- (42.4,4.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.45,4.75)-- (42.45,5.05);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.6,5.05)-- (42.6,4.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.75,4.95)-- (42.75,4.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.8,4.6)-- (42.8,4.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (42.9,4.55)-- (42.9,5.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.05,5.15)-- (43.05,5.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.25,5.55)-- (43.25,5.85);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.3,5.85)-- (43.3,5.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.4,5.95)-- (43.4,6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.45,6)-- (43.45,5.75);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.5,5.75)-- (43.5,5.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.6,5.7)-- (43.6,5.6);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.7,5.6)-- (43.7,5.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.75,5.55)-- (43.75,5.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.85,5.5)-- (43.85,6.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (43.95,6.15)-- (43.95,6.45);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.1,6.45)-- (44.1,6.7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.15,6.7)-- (44.15,7.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.35,7.1)-- (44.35,7.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.4,7.15)-- (44.4,7.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.45,7.2)-- (44.45,7);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.6,7)-- (44.6,6.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.65,6.95)-- (44.65,7.5);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.8,7.5)-- (44.8,7.55);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.85,7.55)-- (44.85,7.65);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (44.95,7.65)-- (44.95,7.9);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.1,7.9)-- (45.1,8.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.15,8.1)-- (45.15,8.25);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.35,8.25)-- (45.35,8.2);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.4,8.2)-- (45.4,8.15);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.45,8.15)-- (45.45,8.1);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.55,8.1)-- (45.55,7.95);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.6,7.95)-- (45.6,4.4);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.8,4.4)-- (45.8,4.35);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.85,4.35)-- (45.85,4.3);
\draw [line width=0.5pt, dotted, color = Mon_bleu_illustration] (45.9,4.3)-- (45.9,4.25);

\draw [line width=0.5pt,dotted,color=ttzzqq] (0,3)-- (46,3);
\draw [line width=0.5pt,dotted,color=ttzzqq] (0,8)-- (46,8);
\draw [line width=0.5pt,dotted,color=ttzzqq] (0,15)-- (46,15);
\draw [line width=0.5pt,dotted,color=ttzzqq] (0,24)-- (46,24);
\draw [line width=1pt, color = Mon_bleu_illustration] (0,4)-- (0.6,4);
\draw [line width=1pt, color = Mon_bleu_illustration] (0.6,4)-- (0,4);
\draw [line width=1pt, color = Mon_bleu_illustration] (0.8,4.6)-- (1.2,4.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (1.2,4.4)-- (1.4,4.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (1.4,3.4)-- (1.8,3.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (1.8,3.8)-- (2.4,3.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (2.4,4)-- (2.6,4);
\draw [line width=1pt, color = Mon_bleu_illustration] (2.6,4.6)-- (2.8,4.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (2.8,4.8)-- (3,4.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (3,5.4)-- (3.2,5.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (3.2,5.8)-- (3.6,5.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (3.6,5.2)-- (3.8,5.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (3.8,5)-- (4.2,5);
\draw [line width=1pt, color = Mon_bleu_illustration] (4.2,4.8)-- (4.4,4.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (4.4,6.6)-- (5,6.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (5,7)-- (5.4,7);
\draw [line width=1pt, color = Mon_bleu_illustration] (5.4,7.2)-- (5.6,7.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (5.6,7.6)-- (6,7.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (6,6.8)-- (6.2,6.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (6.2,6.6)-- (6.4,6.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (6.4,6.4)-- (6.6,6.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (6.6,7.6)-- (6.8,7.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (6.8,8.2)-- (7.2,8.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (7.2,8.4)-- (7.4,8.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (7.4,8.6)-- (7.6,8.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (7.6,8.8)-- (7.8,8.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (7.8,9.6)-- (8.2,9.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (8.2,9.4)-- (8.4,9.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (8.4,9.6)-- (8.6,9.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (8.6,9.2)-- (9,9.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (9,10.6)-- (9.2,10.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.2,10.8)-- (9.4,10.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.4,10.3)-- (9.5,10.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.5,10.2)-- (9.6,10.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.6,10.1)-- (9.8,10.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.8,10.5)-- (9.9,10.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (9.9,10.6)-- (10,10.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (10,10.8)-- (10.2,10.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (10.2,11.1)-- (10.5,11.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (10.5,11.2)-- (10.6,11.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (10.6,11.3)-- (10.7,11.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (10.7,11.7)-- (11.1,11.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.1,11.5)-- (11.2,11.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.2,11.3)-- (11.4,11.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.4,12.1)-- (11.5,12.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.5,12.2)-- (11.7,12.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.7,12.4)-- (11.8,12.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.8,12.6)-- (11.9,12.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (11.9,12.7)-- (12,12.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (12,12.3)-- (12.1,12.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.1,12.2)-- (12.3,12.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.3,12.3)-- (12.4,12.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.4,12.4)-- (12.5,12.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.5,11.8)-- (12.6,11.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.6,11.7)-- (12.8,11.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.8,11.6)-- (12.9,11.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (12.9,12.2)-- (13.1,12.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.1,12.3)-- (13.2,12.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.2,12.4)-- (13.3,12.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.3,12.5)-- (13.5,12.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.5,12.7)-- (13.6,12.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.6,12.9)-- (13.9,12.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (13.9,13)-- (14,13);
\draw [line width=1pt, color = Mon_bleu_illustration] (14,13.3)-- (14.2,13.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (14.2,13.4)-- (14.3,13.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (14.3,13.7)-- (14.6,13.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (14.6,13.5)-- (14.8,13.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (14.8,13.4)-- (14.9,13.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (14.9,13.3)-- (15,13.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (15,13.2)-- (15.1,13.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.1,13)-- (15.3,13);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.3,13.6)-- (15.4,13.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.4,13.7)-- (15.5,13.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.5,13.9)-- (15.7,13.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.7,14)-- (15.8,14);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.8,14.1)-- (15.9,14.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (15.9,14.2)-- (16.1,14.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.1,14.5)-- (16.3,14.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.3,14.1)-- (16.5,14.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.5,14)-- (16.6,14);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.6,14.8)-- (16.7,14.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.7,14.9)-- (16.8,14.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (16.8,14.6)-- (17,14.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (17,14.8)-- (17.1,14.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.1,14.9)-- (17.2,14.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.2,15.5)-- (17.5,15.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.5,15.7)-- (17.6,15.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.6,15.8)-- (17.8,15.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.8,15.9)-- (17.9,15.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (17.9,16)-- (18,16);
\draw [line width=1pt, color = Mon_bleu_illustration] (18,15.4)-- (18.3,15.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.3,15.3)-- (18.4,15.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.4,15.2)-- (18.5,15.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.5,15.1)-- (18.6,15.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.6,15.8)-- (18.7,15.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.7,15.9)-- (18.8,15.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (18.8,16.1)-- (19,16.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (19,16.2)-- (19.1,16.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (19.1,16.3)-- (19.2,16.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (19.2,15.2)-- (19.6,15.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (19.6,15.8)-- (19.8,15.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (19.8,16)-- (19.9,16);
\draw [line width=1pt, color = Mon_bleu_illustration] (19.9,17)-- (20.1,17);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.1,17.1)-- (20.2,17.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.2,17.2)-- (20.3,17.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.3,17.3)-- (20.5,17.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.5,16.9)-- (20.7,16.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.7,16.8)-- (20.9,16.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (20.9,16.9)-- (21,16.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (21,17.7)-- (21.1,17.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (21.1,17.9)-- (21.3,17.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (21.3,18.1)-- (21.5,18.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (21.5,18.7)-- (21.9,18.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (21.9,18.8)-- (22,18.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (22,18.9)-- (22.1,18.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.1,18.3)-- (22.2,18.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.2,18.2)-- (22.4,18.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.4,18)-- (22.5,18);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.5,17.9)-- (22.6,17.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.6,19.2)-- (22.7,19.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.7,19.4)-- (22.8,19.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.8,19.5)-- (22.9,19.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (22.9,19.6)-- (23.1,19.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.1,20.4)-- (23.2,20.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.2,20.5)-- (23.3,20.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.3,19.9)-- (23.6,19.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.6,19.8)-- (23.7,19.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.7,19.7)-- (23.8,19.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (23.8,21.2)-- (24.1,21.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (24.1,22)-- (24.6,22);
\draw [line width=1pt, color = Mon_bleu_illustration] (24.6,22.6)-- (24.8,22.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (24.8,22.2)-- (24.9,22.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (24.9,22.1)-- (25,22.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (25,22)-- (25.1,22);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.1,21.9)-- (25.2,21.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.2,21.7)-- (25.4,21.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.4,21.6)-- (25.5,21.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.5,22.7)-- (25.7,22.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.7,22.9)-- (25.8,22.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.8,23)-- (25.9,23);
\draw [line width=1pt, color = Mon_bleu_illustration] (25.9,23.1)-- (26,23.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (26,23.2)-- (26.1,23.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (26.1,23)-- (26.2,23);
\draw [line width=1pt, color = Mon_bleu_illustration] (26.2,22.6)-- (26.4,22.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (26.4,22.5)-- (26.6,22.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (26.6,22.9)-- (26.8,22.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (26.8,23.1)-- (27,23.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (27,23.8)-- (27.4,23.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (27.4,23.9)-- (27.6,23.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (27.6,24.2)-- (27.8,24.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (27.8,24.3)-- (27.9,24.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (27.9,24.4)-- (28,24.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (28,24.6)-- (28.4,24.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (28.4,24.1)-- (28.5,24.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (28.5,2.6)-- (28.9,2.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (28.9,2.5)-- (29,2.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (29,2.4)-- (29.1,2.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.1,2.3)-- (29.3,2.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.3,2.2)-- (29.4,2.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.4,2.1)-- (29.6,2.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.6,2.8)-- (29.8,2.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.8,3.1)-- (29.9,3.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (29.9,3.2)-- (30,3.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (30,3.3)-- (30.1,3.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (30.1,3.4)-- (30.3,3.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (30.3,3.7)-- (30.5,3.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (30.5,3.8)-- (30.7,3.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (30.7,4.4)-- (30.9,4.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (30.9,3.3)-- (31,3.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (31,3.2)-- (31.3,3.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.3,3.1)-- (31.4,3.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.4,4.7)-- (31.5,4.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.5,4.85)-- (31.7,4.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.7,5.15)-- (31.8,5.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.8,5.25)-- (31.85,5.25);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.85,5.35)-- (31.9,5.35);
\draw [line width=1pt, color = Mon_bleu_illustration] (31.9,5.45)-- (32,5.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (32,5.5)-- (32.15,5.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.15,5.8)-- (32.2,5.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.2,5.9)-- (32.35,5.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.35,5.95)-- (32.4,5.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.4,6)-- (32.45,6);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.45,6.05)-- (32.5,6.05);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.5,6.65)-- (32.6,6.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.6,6.75)-- (32.75,6.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.75,6.95)-- (32.85,6.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (32.85,7.05)-- (33,7.05);
\draw [line width=1pt, color = Mon_bleu_illustration] (33,6.6)-- (33.05,6.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.05,6.55)-- (33.15,6.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.15,6.4)-- (33.2,6.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.2,6.35)-- (33.3,6.35);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.3,6.3)-- (33.35,6.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.35,6.95)-- (33.45,6.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.45,7.55)-- (33.7,7.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.7,7.6)-- (33.8,7.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.8,7.65)-- (33.85,7.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.85,7.7)-- (33.95,7.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (33.95,7.75)-- (34,7.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (34,8.2)-- (34.15,8.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.15,8.35)-- (34.25,8.35);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.25,8.6)-- (34.75,8.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.75,2.75)-- (34.85,2.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.85,2.9)-- (34.9,2.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.9,2.85)-- (34.95,2.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (34.95,2.8)-- (35,2.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (35,2.75)-- (35.05,2.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.05,3.15)-- (35.2,3.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.2,3.25)-- (35.3,3.25);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.3,3.3)-- (35.35,3.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.35,3.35)-- (35.5,3.35);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.5,2.85)-- (35.6,2.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.6,2.8)-- (35.65,2.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.65,2.75)-- (35.8,2.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (35.8,3.2)-- (36.05,3.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.05,3.1)-- (36.15,3.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.15,2.95)-- (36.25,2.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.25,3.45)-- (36.4,3.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.4,3.55)-- (36.65,3.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.65,3.15)-- (36.75,3.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.75,3.1)-- (36.8,3.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.8,3.05)-- (36.85,3.05);
\draw [line width=1pt, color = Mon_bleu_illustration] (36.85,3.75)-- (37.1,3.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.1,3.7)-- (37.2,3.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.2,3.6)-- (37.25,3.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.25,3.2)-- (37.4,3.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.4,3.15)-- (37.45,3.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.45,4.3)-- (37.55,4.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.55,2.95)-- (37.7,2.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.7,2.9)-- (37.75,2.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.75,2.75)-- (37.95,2.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (37.95,2.7)-- (38.05,2.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.05,2.65)-- (38.1,2.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.1,2.45)-- (38.2,2.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.2,2.4)-- (38.3,2.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.3,3.1)-- (38.55,3.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.55,2.7)-- (38.7,2.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.7,2.65)-- (38.75,2.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.75,2.6)-- (38.9,2.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (38.9,2.5)-- (39,2.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (39,2)-- (39.2,2);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.2,1.95)-- (39.25,1.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.25,1.9)-- (39.35,1.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.35,1.8)-- (39.6,1.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.6,1.75)-- (39.7,1.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.7,1.55)-- (39.75,1.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.75,1.5)-- (39.8,1.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (39.8,1.45)-- (40,1.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (40,1.9)-- (40.1,1.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.1,1.95)-- (40.15,1.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.15,2.45)-- (40.35,2.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.35,2.6)-- (40.45,2.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.45,2.95)-- (40.65,2.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.65,2.85)-- (40.7,2.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.7,2.8)-- (40.75,2.8);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.75,2.75)-- (40.85,2.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.85,2.65)-- (40.95,2.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (40.95,2.6)-- (41.05,2.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.05,3.15)-- (41.15,3.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.15,3.45)-- (41.25,3.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.25,3.5)-- (41.3,3.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.3,3.65)-- (41.5,3.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.5,3.7)-- (41.55,3.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.55,3.75)-- (41.6,3.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.6,3.85)-- (41.7,3.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.7,4)-- (41.85,4);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.85,4.05)-- (41.9,4.05);
\draw [line width=1pt, color = Mon_bleu_illustration] (41.9,3.75)-- (42,3.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (42,3.7)-- (42.05,3.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.05,4.25)-- (42.15,4.25);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.15,4.5)-- (42.3,4.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.3,4.6)-- (42.4,4.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.4,4.75)-- (42.45,4.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.45,5.05)-- (42.6,5.05);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.6,4.95)-- (42.75,4.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.75,4.6)-- (42.8,4.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.8,4.55)-- (42.9,4.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (42.9,5.15)-- (43.05,5.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.05,5.55)-- (43.25,5.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.25,5.85)-- (43.3,5.85);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.3,5.95)-- (43.4,5.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.4,6)-- (43.45,6);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.45,5.75)-- (43.5,5.75);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.5,5.7)-- (43.6,5.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.6,5.6)-- (43.7,5.6);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.7,5.55)-- (43.75,5.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.75,5.5)-- (43.85,5.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.85,6.15)-- (43.95,6.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (43.95,6.45)-- (44.1,6.45);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.1,6.7)-- (44.15,6.7);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.15,7.1)-- (44.35,7.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.35,7.15)-- (44.4,7.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.4,7.2)-- (44.45,7.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.45,7)-- (44.6,7);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.6,6.95)-- (44.65,6.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.65,7.5)-- (44.8,7.5);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.8,7.55)-- (44.85,7.55);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.85,7.65)-- (44.95,7.65);
\draw [line width=1pt, color = Mon_bleu_illustration] (44.95,7.9)-- (45.1,7.9);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.1,8.1)-- (45.15,8.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.15,8.25)-- (45.35,8.25);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.35,8.2)-- (45.4,8.2);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.4,8.15)-- (45.45,8.15);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.45,8.1)-- (45.55,8.1);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.55,7.95)-- (45.6,7.95);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.6,4.4)-- (45.8,4.4);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.8,4.35)-- (45.85,4.35);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.85,4.3)-- (45.9,4.3);
\draw [line width=1pt, color = Mon_bleu_illustration] (45.9,4.25)-- (46,4.25);
\draw [line width=1pt,color=ffwwqq] (0,3)-- (6.8,3);
\draw [line width=1pt,color=ffwwqq] (6.8,8)-- (17.2,8);
\draw [line width=1pt,color=ffwwqq] (17.2,15)-- (27.6,15);
\draw [line width=1pt,color=ffwwqq] (27.6,24)-- (28.5,24);
\draw [line width=1pt,color=ffwwqq] (28.5,15)-- (34,15);
\draw [line width=1pt,color=ffwwqq] (45.1,24)-- (46,24);
\draw [line width=1pt,color=ffwwqq] (34.75,15)-- (45.1,15);
\draw [line width=1pt,color=ffwwqq] (34,24)-- (34.75,24);
\draw [line width=0.5pt, dashed,color=ffwwqq] (34.75,24)-- (34.75,15);
\draw [line width=0.5pt, dashed,color=ffwwqq] (45.1,24)-- (45.1,15);
\draw [line width=0.5pt, dashed,color=ffwwqq] (34,24)-- (34,15);
\draw [line width=0.5pt, dashed,color=ffwwqq] (28.5,24)-- (28.5,15);
\draw [line width=0.5pt, dashed,color=ffwwqq] (27.6,24)-- (27.6,15);
\draw [line width=0.5pt, dashed,color=ffwwqq] (17.2,15)-- (17.2,8);
\draw [line width=0.5pt, dashed,color=ffwwqq] (6.8,8)-- (6.8,3);
\begin{footnotesize}
\draw[color=ttzzqq] (-0.95,3) node {$u_{1}$};
\draw[color=ttzzqq] (-1.05,6) node {$\substack{2u_{1} \\ + 1}$};
\draw[color=ttzzqq] (-0.95,8) node {$u_{2}$};
\draw[color=ttzzqq] (-0.95,15) node {$u_{3}$};
\draw[color=ttzzqq] (-0.95,24) node {$u_{4}$};

\draw[color=ffwwqq] (4,3.9) node {$\widetilde{Z}_{0}^{K}$};
\draw[color=ffwwqq] (12,8.9) node {$\widetilde{Z}_{1}^{K}$};
\draw[color=ffwwqq] (22.15,15.9) node {$\widetilde{Z}_{2}^{K}$};
\draw[color=ffwwqq] (28.05,25.6) node {$\widetilde{Z}_{3}^{K}$};
\draw[color=ffwwqq] (31.25,15.9) node {$\widetilde{Z}_{4}^{K}$};
\draw[color=ffwwqq] (34.375,25.6) node {$\widetilde{Z}_{5}^{K}$};
\draw[color=ffwwqq] (39.925,15.9) node {$\widetilde{Z}_{6}^{K}$};
\draw[color=ffwwqq] (45.3,25.6) node {$\widetilde{Z}_{7}^{K}$};

\draw[color=ududff] (6.8,-1.3) node {$T_{1}^{K}$};
\draw[color=ududff] (17.2,-1.3) node {$T_{2}^{K}$};
\draw[color=ududff] (27.0,-1.3) node {$T_{3}^{K}$};
\draw[color=ududff] (29.1,-1.3) node {$T_{4}^{K}$};
\draw[color=ududff] (33.4,-1.3) node {$T_{5}^{K}$};
\draw[color=ududff] (35.35,-1.3) node {$T_{6}^{K}$};
\draw[color=ududff] (44.5,-1.3) node {$T_{7}^{K}$};
\draw[color=black] (46,-1.3) node {$T$};
\draw[color=black] (47.5,-1.3) node {$\check{\tau}^{K}$};

\draw [fill=ududff] (6.8,8.2) circle (1.5pt);
\draw [fill=ududff] (17.2,15.5) circle (1.5pt);
\draw [fill=ududff] (27.6,24.2) circle (1.5pt);
\draw [fill=ududff] (28.5,2.6) circle (1.5pt);
\draw [fill=ududff] (34,8.2) circle (1.5pt);
\draw [fill=ududff] (34.75,2.75) circle (1.5pt);
\draw [fill=ududff] (45.1,8.1) circle (1.5pt);
\draw [fill=ududff] (45.1,0) circle (1.5pt);
\draw [fill=ududff] (34.75,0) circle (1.5pt);
\draw [fill=ududff] (34,0) circle (1.5pt);
\draw [fill=ududff] (28.5,0) circle (1.5pt);
\draw [fill=ududff] (27.6,0) circle (1.5pt);
\draw [fill=ududff] (17.2,0) circle (1.5pt);
\draw [fill=ududff] (6.8,0) circle (1.5pt);
\end{footnotesize}
\end{tikzpicture}
